Limiting spherical integrals of bounded continuous functions

We use nonstandard analysis to study the problem of expressing a Gaussian integral in terms of the limiting behavior of a sequence of spherical integrals. Peterson and Sengupta proved that if a Gaussian measure $\mu$ has full support on a finite-dimensional Euclidean space, then the expected value of a bounded measurable function on that domain can be expressed as a limit of integrals over spheres $S^{n-1}(\sqrt{n})$ intersected with certain affine subspaces of $\mathbb{R}^n$. This allows one to realize the Gaussian Radon transform of such functions as a limit of spherical integrals. Using nonstandard analysis, we study such limits in terms of Loeb integrals over a single hyperfinite dimensional sphere. This nonstandard geometric approach generalizes the known limiting result for bounded continuous functions to the case when the Gaussian measure is not necessarily fully supported. We also present an asymptotic linear algebra result needed in the above proof.

==> plane_and_kerQ_slice_sphere.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
 }}





 {
\centering

 %\begin{wrapfigure}{r}{5cm}
   \begin{tikzpicture} % "THE GLOBE" showcase
[scale=.8,   rotate= 40]
\def\R{3} % sphere radius
\def\angEl{40} % elevation angle
\filldraw[ball color=white] (0,0) circle (\R);
 \foreach \t in {-80,-40,...,80} { \DrawLatitudeCircle[\R]{\t} }
%\foreach \t in {-5,-55,...,-175} { \DrawLongitudeCircle[\R]{\t} }






\coordinate [label=left:\textcolor{black}{${}$}](G) at (-6,.5);

\coordinate [label=left:\textcolor{black}{${}$}] (C) at (5,.5);


\coordinate (F) at (4,2.5);



\coordinate (H) at (-5 ,2.5);



 %\coordinate [label=right:\textcolor{black}{\tiny $Gf(P)$ is $0$ if $P$ does not intersect $K$}] (u) at (2.25,1.25);

 \coordinate [label=left:\textcolor{black}{$A_N$}] (L) at (3.5, 2.25);
 \coordinate [label=left:\textcolor{black}{$S^{N-1}(\sqrt{N})$}] (X) at
 (3.8, -4.2);
\coordinate [label=left:\textcolor{black}{$\theta_N$}] (L) at (-0, 1.35);
\coordinate [label=left:\textcolor{black}{$\mathbf{0}$}] (L) at (0,0);

\coordinate [label=left:\textcolor{red}{$r_N\sqrt{N}$}] (L) at (1.6, 1.5);
 \coordinate [label=left:\textcolor{black}{$H_N$}] (X) at
 (8, -2);
 
 \draw (G)-- (H);

 \draw (C)--(F);

%\draw (G)--(C)--(F)--(H)--(G);


\shadedraw [color=black, opacity = .3]  (-7,-.25)--(6,-.25)--(4.5,3)--(-5.5,3)--(-7,-.25);
\shadedraw [color=black, opacity = .3]  (-5,-1.25)--(8,-1.25)--(6.5,2)--(-3.5,2)--(-5,-1.25);

 \draw[->, shorten <=1pt](0,0)--(0, 1.5);
 \draw[->, color=red, shorten <=1pt](0,1.5)--(2.5, 1.5);
 
  \draw[->, color=blue, shorten <=1pt](0,0)--(3, 0);
  \coordinate [label=left:\textcolor{blue}{$\sqrt{N}$}] (L) at (1.6, -0.75);



\draw[black,fill=black] (0,0) circle (.25ex)
node[pos=.5,yshift=2.73cm,xshift=-0.25cm] {$S_{A_N}$};

 \draw [dashed] (0,1.5) ellipse (2.5  and 1);

 \draw[thick] (0,1.5) [partial ellipse=150:370: 2.5 and 1];
%\node[align=right,left] at (6,-6) {The space $\ker Q_N$ \\is the subspace associated \\ to the affine plane $A_N$};

\draw [dashed] (0,0) ellipse (3  and 1);  % Full dashed great circle
\draw[thick] (0,0) [partial ellipse=150:370: 3 and 1]
node[pos=.5,yshift=0.25cm,xshift=-.2cm] {$S_{H_N}$}; % Front solid great circle
\end{tikzpicture}
%\end{wrapfigure}

}
\label{F:slice}

==> plane_and_kerQ_slice_sphere_2.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
 }}

{\centering
\begin{tikzpicture} % "THE GLOBE" showcase
  [scale=.8,   rotate= 40]

\def\R{3} % sphere radius
\def\angEl{40} % elevation angle
\filldraw[ball color=white] (0,0) circle (\R);
\foreach \t in {-80,-40,...,80} { \DrawLatitudeCircle[\R]{\t} }

\coordinate [label=left:\textcolor{black}{${}$}](G) at (-6,.5);
\coordinate [label=left:\textcolor{black}{${}$}] (C) at (5,.5);
\coordinate (F) at (4,2.5);
\coordinate (H) at (-5 ,2.5);

%\coordinate [label=left:\textcolor{black}{$S^{N-1}(a)$}] (X) at (3.5, -3.25);

\node at (2,-4) {$S^{N-1}(\sqrt{N})$};

\shadedraw [color=black, opacity = .15]  (-5,-1.5)--(5,-1.5)--(3.5,2.25)--(-3.5,2.25)--(-5,-1.5) node[above left,opacity=1] {$H_1$};
\shadedraw [color=red, opacity = .15]  (-5,-1.25)--(5,-1.25)--(3.5,2)--(-3.5,2)--(-5,-1.25)node[below right,opacity=1] {$H_2$};

\draw [dashed] (0,0) ellipse (3  and 1) node[pos=.5,yshift=.6cm,xshift=-.2cm] {$S^{(1)}$}; % Full dashed great circle
\draw[thick] (0,0) [partial ellipse=150:370: 3 and 1]; % Front solid great circle

\draw [dashed,red] (0,0) ellipse (3  and 1.2) node[pos=.5,yshift=1.5cm,xshift=.2cm] {$S^{(2)}$};; % Full dashed great circle
\draw[thick,red] (0,0) [partial ellipse=150:370: 3 and 1.2]; % Front solid great circle

%\node[align=right,left] at (0,-6) {The space $\ker Q_N$ \\is the subspace associated \\ to the affine plane $A_N$};
\end{tikzpicture}
\par}
\label{F:slice_2}

==> plane_slice_2.tex <==
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
 }}
 {
\centering

 %\begin{wrapfigure}{r}{5cm}
\begin{tikzpicture} % "THE GLOBE" showcase
[scale=.6,   rotate= 40]
\def\R{3} % sphere radius
\def\angEl{40} % elevation angle
\filldraw[ball color=white] (0,0) circle (\R);
 \foreach \t in {-80,-40,...,80} { \DrawLatitudeCircle[\R]{\t} }
%\foreach \t in {-5,-55,...,-175} { \DrawLongitudeCircle[\R]{\t} }






\coordinate [label=left:\textcolor{black}{${}$}](G) at (-6,.5);

\coordinate [label=left:\textcolor{black}{${}$}] (C) at (5,.5);


\coordinate (F) at (4,2.5);



\coordinate (H) at (-5 ,2.5);



 %\coordinate [label=right:\textcolor{black}{\tiny $Gf(P)$ is $0$ if $P$ does not intersect $K$}] (u) at (2.25,1.25);

 \coordinate [label=left:\textcolor{black}{$A_n(\vec{p})$}] (L) at (3.5, 2.85);
 \coordinate [label=left:\textcolor{black}{$S^{n-1}(\sqrt{n})$}] (X) at
 (4.3, -4.2);
%\coordinate [label=left:\textcolor{black}{$\theta_n$}] (L) at (-0.5, 1);
%\coordinate [label=left:\textcolor{black}{$y-z_N^0$}] (L) at (1, 1.5);
\coordinate [label=left:\textcolor{black}{$S_{A_n(\vec{p})}$}] (L) at (-2.5, 1.45);

 \draw (G)-- (H);

 \draw (C)--(F);

%\draw (G)--(C)--(F)--(H)--(G);


\shadedraw [color=black, opacity = .3]  (-7,-.25)--(6,-.25)--(4.5,3)--(-5.5,3)--(-7,-.25);
%\shadedraw [color=black, opacity = .3]  (-5,-1.25)--(8,-1.25)--(6.5,2)--(-3.5,2)--(-5,-1.25);

 \draw[->, shorten <=1pt,shorten >=1pt](0,0)--(0, 1.5);
 %\draw[->, shorten <=1pt,shorten >=1pt](0,1.5)--(2, 1.5);

\draw[black,fill=black] (0,0) circle (.25ex);

 \draw [dashed] (0,1.5) ellipse (2.5  and 1);

 \draw[thick] (0,1.5) [partial ellipse=150:370: 2.5 and 1];
\end{tikzpicture}
%\end{wrapfigure}
\par}
\label{F:slice}
